Looking deeper into interpretable deep learning in neuroimaging: a comprehensive survey

Deep learning (DL) models have been popular due to their ability to learn directly from the raw data in an end-to-end paradigm, alleviating the concern of a separate error-prone feature extraction phase. Recent DL-based neuroimaging studies have also witnessed a noticeable performance advancement over traditional machine learning algorithms. But the challenges of deep learning models still exist because of the lack of transparency in these models for their successful deployment in real-world applications. In recent years, Explainable AI (XAI) has undergone a surge of developments mainly to get intuitions of how the models reached the decisions, which is essential for safety-critical domains such as healthcare, finance, and law enforcement agencies. While the interpretability domain is advancing noticeably, researchers are still unclear about what aspect of model learning a post hoc method reveals and how to validate its reliability. This paper comprehensively reviews interpretable deep learning models in the neuroimaging domain. Firstly, we summarize the current status of interpretability resources in general, focusing on the progression of methods, associated challenges, and opinions. Secondly, we discuss how multiple recent neuroimaging studies leveraged model interpretability to capture anatomical and functional brain alterations most relevant to model predictions. Finally, we discuss the limitations of the current practices and offer some valuable insights and guidance on how we can steer our future research directions to make deep learning models substantially interpretable and thus advance scientific understanding of brain disorders.

==> Figures/taxonomy_opt_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taxonomy_opt_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1972.91338583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86925287)%
    \put(0.24979104,0.63329117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08988959\unitlength}\end{minipage}}}%
    \put(2.39866726,-0.6609818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18974971\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taxonomy_opt_2.pdf}}%
    %\put(0.45363639,-0.01937283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s---}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{taxonomy_opt_2.pdf}}%
    \put(0.51200354,0.83557664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{4.5cm}{\centering \footnotesize Interpretability \\ Methods}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{taxonomy_opt_2.pdf}}%
    \put(0.5104343,0.48041361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{5cm}{\centering \scriptsize Back-propagation\\ Methods}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{taxonomy_opt_2.pdf}}%
    \put(0.08633145,0.48053925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{5cm}{\centering \scriptsize Perturbation-based\\ Method}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{taxonomy_opt_2.pdf}}%
    \put(0.51541997,0.71207606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{5cm}{\centering \footnotesize \hyperref[influence_methods]{Influence Functions}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{taxonomy_opt_2.pdf}}%
    \put(0.27428113,0.82728583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize frequently used}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{taxonomy_opt_2.pdf}}%
    \put(0.37695383,0.33759826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.75cm}{\centering \scriptsize Gradient\\ backpropagation}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{taxonomy_opt_2.pdf}}%
    \put(0.64506294,0.3387871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.75cm}{\centering \scriptsize Modified\\ Backpropagation}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{taxonomy_opt_2.pdf}}%
    \put(0.90032334,0.7126758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.5cm}{\centering \footnotesize \hyperref[intrinsic_methods]{Intrinsic\\ Methods}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{taxonomy_opt_2.pdf}}%
    \put(0.66628744,0.82586977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize used minimally}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{taxonomy_opt_2.pdf}}%
    \put(0.86508565,0.82698528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize rarely used}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{taxonomy_opt_2.pdf}}%
    \put(0.3190968,0.71253389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.5cm}{\centering \footnotesize \hyperref[counterfact_methods]{Counterfactual}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{taxonomy_opt_2.pdf}}%
    \put(0.12487386,0.7117901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.5cm}{\centering \footnotesize \hyperref[vis_methods]{Visualization}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{taxonomy_opt_2.pdf}}%
    \put(0.68533961,0.60130763){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4cm}{\scriptsize : \cite{lombardi2021explainable, el2021multilayer, turkan2021convolutional, chun2020visualizing, ghosal2022biologically}}}}}}%
    \put(0.68533685,0.55463924){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4cm}{\scriptsize : \cite{magesh2020explainable, lombardi2021explainable, saboo2022deep, magboo2022explainable, gaur2022explanation}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{taxonomy_opt_2.pdf}}%
    \put(0.06226382,0.16193247){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{abrol2020deep,bass2020icam, bass2021icam, turkan2021convolutional, eitel2019testing}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{taxonomy_opt_2.pdf}}%
    \put(0.58727378,0.11136903){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{thomas2022comparing, thomas2019analyzing, korda2021identification, hofmann2022towards, eitel2019testing}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{taxonomy_opt_2.pdf}}%
    \put(0.58726896,0.01058745){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{bass2020icam, zeineldin2022explainability, baumgartner2018visual, eitel2019testing, dyrba2020comparison}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{taxonomy_opt_2.pdf}}%
    \put(0.5873036,0.16116616){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{dyrba2020comparison, nakagawa2020prediction, tinauer2020explainable}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{taxonomy_opt_2.pdf}}%
    \put(0.33223854,0.21226962){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{lin2022sspnet, zeineldin2022explainability, thomas2022comparing, cui2022towards, oh2019classification}}}}}}%
    \put(0.33223808,0.16200125){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{wang2022deep, manjunatha2021extracting, lin2021classification, choi2022subgroups, supekar2022deep}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{taxonomy_opt_2.pdf}}%
    \put(0.33224693,0.06125292){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{chen2022interpretable, lin2022sspnet, zhang2021explainable, yang2018visual, bass2020icam}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{taxonomy_opt_2.pdf}}%
    \put(0.33223317,0.01127278){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{zeineldin2022explainability, thomas2022comparing, rahman2022interpreting, mcclure2020improving, wang2022high}}}}}}%
    \put(0.48435213,0.69430598){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{5cm}{\scriptsize \cite{koh2017understanding,ilyas2022datamodels}}}}}}%
    \put(0.28976475,0.69607343){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{5cm}{\scriptsize \cite{wachter2017counterfactual,dandl2020multi}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{taxonomy_opt_2.pdf}}%
    \put(0.79252063,0.4895396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Attention \cite{bahdanau2014neural,vaswani2017attention}}}}}}%
    \put(0.81946686,0.39710745){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[c]{4.5cm}{\scriptsize : \cite{wen2022mvs, zhu2022interpretable, bass2020icam, bass2021icam, wilms2021towards}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{taxonomy_opt_2.pdf}}%
    \put(0.81945625,0.33715393){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[c]{4.5cm}{\scriptsize : \cite{wood2019neuro, ravi2022degenerative, qiu2020development, lee2019toward, mahmood2022through}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{taxonomy_opt_2.pdf}}%
    \put(0.33223933,0.11169616){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{thomas2022comparing, eitel2019testing, dyrba2020comparison, cui2022towards, mcclure2020improving}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{taxonomy_opt_2.pdf}}%
    \put(0.58731535,0.06002527){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{dyrba2020comparison, cui2022towards, zhao2017modeling}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{taxonomy_opt_2.pdf}}%
    \put(0.70669362,0.71145729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\text{\parbox[t]{2.5cm}{\centering \footnotesize \hyperref[distil_methods]{Distillation\\ Methods}}}}}}%
    \put(0.58727514,0.21222586){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{prasad2022deep, gupta2019decoding, gupta2021obtaining, pianpanit2021parkinson, bennett2021universal}}}}}}%
    \put(0.81945915,0.45745653){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[c]{4.5cm}{\scriptsize : \cite{zhao2022attention, jin2019attention, fu2021attention, jin2020generalizable, yang2019interpretable}}}}}}%
    \put(0.79248895,0.42603416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[c]{4.5cm}{\scriptsize Joint Training \cite{hendricks2016generating,zellers2019recognition,liu2019towards}}}}}}%
    \put(0.79254841,0.36824171){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Model Transparency \cite{ba2014multiple}}}}}}%
    \put(0.03596587,0.23896792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{5cm}{\scriptsize Meaningful Perturbation \cite{fong2017interpretable}}}}}}%
    \put(0.03598654,0.18819482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Occlusion~\cite{zeiler2014visualizing}}}}}}%
    \put(0.30543006,0.23994143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Gradients \cite{baehrens2010explain, simonyan2013deep}}}}}}%
    \put(0.30543139,0.18879103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Integrated Gradients \cite{sundararajan2017axiomatic}}}}}}%
    \put(0.65805155,0.62420698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4cm}{\scriptsize SHAP \cite{lundberg2017unified}}}}}}%
    \put(0.65806119,0.57964859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4cm}{\scriptsize LIME \cite{ribeiro2016should}}}}}}%
    \put(0.55925545,0.23798912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize DeepLIFT \cite{shrikumar2017learning}}}}}}%
    \put(0.55920897,0.18765614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Deep Taylor Decomposition \cite{montavon2017explaining}}}}}}%
    \put(0.55929741,0.13439979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize LRP \cite{bach2015pixel}}}}}}%
    \put(0.55923984,0.08430801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Deconvnet~\cite{springenberg2014striving}}}}}}%
    \put(0.55921116,0.03355973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Guided Backpropagation \cite{springenberg2014striving}}}}}}%
    \put(0.30545086,0.03390069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Smoothgrad \cite{smilkov2017smoothgrad}}}}}}%
    \put(0.30546829,0.08487594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Grad-CAM \cite{selvaraju2017grad}}}}}}%
    \put(0.30544367,0.13656664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize Gradients $\odot$ Input \cite{shrikumar2016not}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{taxonomy_opt_2.pdf}}%
    \put(0.28045759,0.61092133){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{5cm}{\scriptsize : \cite{oh2022learn, abrate2021counterfactual, wilms2021towards, wilms2022invertible, oh2022deep}}}}}}%
    \put(0.51403302,0.60991296){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{5cm}{\scriptsize : $\varnothing$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{taxonomy_opt_2.pdf}}%
    \put(0.04718091,0.82631205){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lb]{\smash{\footnotesize neuroimaging usage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{taxonomy_opt_2.pdf}}%
    \put(0.06229321,0.21157412){\color[rgb]{0.02352941,0.15686275,0.96078431}\makebox(0,0)[lb]{\smash{\text{\parbox[t]{4.5cm}{\scriptsize : \cite{kan2020interpretation, uzunova2019interpretable}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{taxonomy_opt_2.pdf}}%
  \end{picture}%
\endgroup%

